Precise and Efficient Collision Prediction under Uncertainty in Autonomous Driving

This research introduces two efficient methods to estimate the collision risk of planned trajectories in autonomous driving under uncertain driving conditions. Deterministic collision checks of planned trajectories are often inaccurate or overly conservative, as noisy perception, localization errors, and uncertain predictions of other traffic participants introduce significant uncertainty into the planning process. This paper presents two semi-analytic methods to compute the collision probability of planned trajectories with arbitrary convex obstacles. The first approach evaluates the probability of spatial overlap between an autonomous vehicle and surrounding obstacles, while the second estimates the collision probability based on stochastic boundary crossings. Both formulations incorporate full state uncertainties, including position, orientation, and velocity, and achieve high accuracy at computational costs suitable for real-time planning. Simulation studies verify that the proposed methods closely match Monte Carlo results while providing significant runtime advantages, enabling their use in risk-aware trajectory planning. The collision estimation methods are available as open-source software: https://github.com/TUM-AVS/Collision-Probability-Estimation

==> figures/boundary_cross.tex <==
\begin{tikzpicture}[>={Stealth}]
  \node[anchor=south west, inner sep=0] (img) at (0,0) 
  {\includegraphics[width=0.85\columnwidth, trim=2.5cm 1.8cm 3.8cm 4.3cm, clip]{figures/boundary_cross_pdf.pdf}};

\begin{scope}[x={(img.south east)},y={(img.north west)}]

    \draw[->, thick] (0.512,0.625) -- (0.512,0.76) node[above] {$y$};
    \draw[->, thick] (0.51,0.625) -- (0.64,0.625) node[right] {$x$};

    \draw[->,  very thick] (0.305,0.225) -- (0.45,0.45) node[right] {$\mathbf{v}$};
    \draw[->,  thick] (0.305,0.225) -- (0.305,0.45) node[above] {$\mathbf{v}_n$};
    \draw[->,  thick] (0.305,0.225) -- (0.45,0.225) node[right] {$\mathbf{v}_t$};
    \draw[->,  thick, draw=myorange] (0.55,0.34) -- (0.55,0.27) node[right] {$\mathbf{n}$};
    \node at (0.245, 0.30) {1};
    \node at (0.675, 0.30) {2};
    \node at (0.94, 0.67) {3};
    \node at (0.94, 0.83) {4};
    \node at (0.76, 0.97) {5};
    \node at (0.35, 0.97) {6};
    \node at (0.08, 0.59) {7};
    \node at (0.08, 0.425) {8};
   
\end{scope}
\end{tikzpicture}



==> figures/collision_octagon.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}
% \begin{document}

\begin{tikzpicture}[>={Stealth}]
      \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.85\columnwidth, trim=2.2cm 2.5cm 2cm 3cm, clip]{figures/collision_octagon_pdf.pdf}};

\begin{scope}[x={(img.south east)},y={(img.north west)}]
    \draw[->, thick] (0.508,0.52) -- (0.508,0.65) node[above] {$y$};
    \draw[->, thick] (0.508,0.52) -- (0.62,0.52) node[right] {$x$};

    \node at (0.3, 0.2) {1};
    \node at (0.64, 0.2) {2};
    \node at (0.86, 0.56) {3};
    \node at (0.86, 0.72) {4};
    \node at (0.71, 0.84) {5};
    \node at (0.37, 0.84) {6};
    \node at (0.15, 0.48) {7};
    \node at (0.15, 0.32) {8};

    \draw[->, thick, orange] (0.35,0.2)   -- ++(0:0.25);
    \draw[<-, thick, orange] (0.42,0.84)   -- ++(0:0.25);
     
     \draw[->, thick, orange] (0.71,0.28) -- ++(59.7:0.25);
     \draw[<-, thick, orange] (0.19,0.56) -- ++(59.7:0.25);

     \draw[->, thick, orange] (0.86,0.6) -- ++(90:0.08);
     \draw[<-, thick, orange] (0.15,0.36) -- ++(90:0.08);


     \draw[->, thick, orange] (0.82,0.76) -- ++(90 +55:0.08);
     \draw[<-, thick, orange] (0.25,0.23) -- ++(90 +55:0.08);
    
\end{scope}
\end{tikzpicture}

% \end{document}


==> figures/polyhedron.tex <==
\begin{tikzpicture}[>={Stealth}] 

\node[ anchor=south west,inner sep=0, yscale=0.92] (img) at (0,0) {\includegraphics[width=0.55\columnwidth, trim=4.5cm 4.3cm 7.1cm 4cm, clip]{figures/polyhedron0_2.pdf}};

\begin{scope}[x={(img.south east)},y={(img.north west)}]

    \draw[->, thick,shift={(0.2,0.05)}](0.38,0.24) -- (0.41,0.36) node[right] {$y$};
    \draw[->, thick, shift={(0.2,0.05)}] (0.38,0.24) -- (0.54,0.23) node[below ] {$x$};
    \draw[->, thick,shift={(0.2,0.05)}](0.38,0.24) -- (0.38,0.38) node[above] {$\theta$};

    \begin{scope}[shift={(1.25,0.6)},rotate=-90, xscale=0.14, yscale=0.4] 
         \draw[domain=-3:3,smooth,variable=\x,TUMBlue,thick] plot ({\x},{1/sqrt(2*pi)*exp(-(\x)^2/2)});
        \node[] at (0,0.55) {$p_\theta$};
    \draw[->, thick] (3.2,0) -- (-3.7,0) node[right] {$\theta$};

    \foreach \x in {-3,3} {
        \draw (-\x,0.02) -- (-\x,-0.02) node[left] {$\x\, \sigma_\theta$};
        
    }
    \draw (0,0.02) -- (0,-0.02) node[left] {$ \mu_\theta$};
    \draw[gray,dashed] (0,0) -- (0,{1/sqrt(2*pi)*exp(-(0)^2/2)});
    \end{scope}
\end{scope}
\end{tikzpicture}


==> figures/prob_plot.tex <==
\begin{tikzpicture}[>={Stealth}]

\begin{axis}[
    width=\columnwidth,
    height = 0.8*\columnwidth,
    xlabel={Time in \si{\second}},
    ylabel={Collision Probability $P_c$ in \si{\percent}},
    ymajorgrids=true,
    legend style={at={(0.5,-0.2)}, 
        anchor=north,
        legend columns=2,
        draw=none,          
        font=\footnotesize,
        },
     legend cell align={center},
]
\pgfmathsetmacro{\dt}{0.01}

obs 0 wo orient: 
\addplot+[
very thick,
color = TUMBlack,
mark=none
] table [x expr=\dt*\coordindex, y=MC_state_rect_wo_orientation_0, col sep=comma] {figures/0_data_prob_rates.csv};
\addlegendentry{(Scen. 1) MC State Sampling (Scen. 2)}
\addplot+[
very thick,
color = TUMBlack,
dashed,
mark=none
] table [x expr=\dt*\coordindex, y=MC_state_rect_wo_orientation_1, col sep=comma] {figures/0_data_prob_rates.csv};
\addlegendentry{ }




\addplot+[
very thick,
color = TUMRed,
mark=none,
] table [x expr=\dt*\coordindex, y=State_Maha_wo_orientation_0, col sep=comma] {figures/0_data_prob_rates.csv};
\addlegendentry{(Scen. 1)\;\;\; Spatial Overlap\;\;\;  (Scen. 2)}

\addplot+[
very thick,
color = TUMRed,
dashed,
mark=none,
] table [x expr=\dt*\coordindex, y=State_Maha_wo_orientation_1, col sep=comma] {figures/0_data_prob_rates.csv};
\addlegendentry{}


\addplot[
very thick,
color = TUMOrange,
mark=none,
] table [x expr=\dt*\coordindex, y=State_Maha_wo_orientation_0, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{(Scen. 1) Independent States (Scen. 2)}
\addplot[
very thick,
color = TUMOrange,
dashed,
mark=none,
] table [x expr=\dt*\coordindex, y=State_Maha_wo_orientation_1, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{}

\addplot[
very thick,
color = TUMGreen,
mark=none
] table [x expr=\dt*\coordindex, y=MC_CV_wo_orientation_0, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{(Scen. 1) MC Traj. Sampling (Scen. 2)}
\addplot[
very thick,
color = TUMGreen,
dashed,
mark=none
] table [x expr=\dt*\coordindex, y=MC_CV_wo_orientation_1, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{ }
\addplot[
very thick,
color = TUMBlue,
mark=none,
] table [x expr=\dt*\coordindex, y=CEP_wo_orientation_0, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{(Scen. 1) Boundary Crossing (Scen. 2)}
\addplot[
very thick,
color = TUMBlue,
mark=none,
dashed,
] table [x expr=\dt*\coordindex, y=CEP_wo_orientation_1, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{}

\end{axis}
\end{tikzpicture}



==> figures/prob_plot_with_orient.tex <==
\begin{tikzpicture}[>={Stealth}]


\begin{axis}[
    width=\columnwidth,
    height = 0.8*\columnwidth,
    xlabel={Time in \si{\second}},
    ylabel={Collision Probability $P_c$ in \si{\percent}},
    ymajorgrids=true,
    legend style={at={(0.5,-0.2)}, 
        anchor=north,
        legend columns=2,
        draw=none,          
        font=\footnotesize,
        },
     legend cell align={center},
]
\pgfmathsetmacro{\dt}{0.01}

\addplot+[
very thick,
color = TUMBlack,
mark=none
] table [x expr=\dt*\coordindex, y=MC_state_rect_with_orientation_0, col sep=comma] {figures/0_data_prob_rates.csv};
\addlegendentry{(Scen. 1) MC State Sampling (Scen. 2)}
\addplot+[
very thick,
color = TUMBlack,
dashed,
mark=none
] table [x expr=\dt*\coordindex, y=MC_state_rect_with_orientation_1, col sep=comma] {figures/0_data_prob_rates.csv};
\addlegendentry{ }


\addplot+[
very thick,
color = TUMRed,
mark=none,
] table [x expr=\dt*\coordindex, y=State_Maha_with_orientation_0, col sep=comma] {figures/0_data_prob_rates.csv};
\addlegendentry{(Scen. 1)\;\;\; Spatial Overlap\;\;\;  (Scen. 2)}

\addplot+[
very thick,
color = TUMRed,
dashed,
mark=none,
] table [x expr=\dt*\coordindex, y=State_Maha_with_orientation_1, col sep=comma] {figures/0_data_prob_rates.csv};
\addlegendentry{}


\addplot[
very thick,
color = TUMOrange,
mark=none,
] table [x expr=\dt*\coordindex, y=State_Maha_with_orientation_0, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{(Scen. 1) Independent States (Scen. 2)}
\addplot[
very thick,
color = TUMOrange,
dashed,
mark=none,
] table [x expr=\dt*\coordindex, y=State_Maha_with_orientation_1, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{}

\addplot[
very thick,
color = TUMGreen,
mark=none
] table [x expr=\dt*\coordindex, y=MC_CV_with_orientation_0, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{(Scen. 1) MC Traj. Sampling (Scen. 2)}
\addplot[
very thick,
color = TUMGreen,
dashed,
mark=none
] table [x expr=\dt*\coordindex, y=MC_CV_with_orientation_1, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{ }
\addplot[
very thick,
color = TUMBlue,
mark=none,
] table [x expr=\dt*\coordindex, y=CEP_with_orientation_0, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{(Scen. 1) Boundary Crossing (Scen. 2)}
\addplot[
very thick,
color = TUMBlue,
mark=none,
dashed,
] table [x expr=\dt*\coordindex, y=CEP_with_orientation_1, col sep=comma] {figures/0_data_prob_cum.csv};
\addlegendentry{}

\end{axis}
\end{tikzpicture}


==> figures/scene1.tex <==
\begin{tikzpicture}[>={Stealth}]
  \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.47\columnwidth, trim=1cm 3.2cm 0.7cm 2.5cm, clip]{figures/scene_0.png}};

\begin{scope}[x={(img.south east)},y={(img.north west)}]

    
    \draw[->, thick](0.4,0.33) -- (0.4,0.49) node[above] {$y$};
    \draw[->, thick, ] (0.4,0.33) -- (0.56,0.33) node[below ] {$x$};
    
\end{scope}
\end{tikzpicture}


==> figures/scene1_orient.tex <==
\begin{tikzpicture}[>={Stealth}]
  \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.47\columnwidth, trim=1cm 3.2cm 0.7cm 2.5cm, clip]{figures/scene_0_w_orient.png}};

\begin{scope}[x={(img.south east)},y={(img.north west)}]
    
    \draw[->, thick](0.4,0.33) -- (0.4, 0.49) node[above] {$y$};
    \draw[->, thick, ] (0.4,0.33) -- (0.56,0.33) node[below ] {$x$};
    
\end{scope}
\end{tikzpicture}



==> figures/scene2.tex <==
\begin{tikzpicture}[>={Stealth}]
  \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.47\columnwidth, trim=-1cm 3.2cm 2.7cm 2.5cm, clip]{figures/scene_1.png}};

\begin{scope}[x={(img.south east)},y={(img.north west)}]
    
    \draw[->, thick](0.53,0.32) -- (0.53,0.48) node[above] {$y$};
    \draw[->, thick, ] (0.53,0.32) -- (0.69,0.32) node[below ] {$x$};
    
\end{scope}
\end{tikzpicture}


==> figures/scene2_orient.tex <==
\begin{tikzpicture}[>={Stealth}]
  \node[anchor=south west, inner sep=0] (img) at (0,0) {\includegraphics[width=0.47\columnwidth, trim=-1cm 3.2cm 2.7cm 2.5cm, clip]{figures/scene_1_w_orient.png}};

\begin{scope}[x={(img.south east)},y={(img.north west)}]
    
    \draw[->, thick](0.53,0.32) -- (0.53,0.48) node[above] {$y$};
    \draw[->, thick, ] (0.53,0.32) -- (0.69,0.32) node[below ] {$x$};
    
\end{scope}
\end{tikzpicture}


==> figures/sim.tex <==


\begin{tikzpicture}[scale=0.9]
            \node[anchor=south west,inner sep=0, rotate=90, ] (image) at (0,0){\includegraphics[width=0.45\columnwidth,trim=1.5cm 2cm 8.5cm 5.5cm, clip ]{figures/without_crash.pdf}};

\begin{scope}[x={(image.south east)},y={(image.north west)}]

    \node[] at (0.05,0.89) {$t = \SI{0}{\second}$}; 
    \node[] at (0.1,0.56) {$t = \SI{1}{\second}$}; 
    \node[] at (0.36,0.74) {$t = \SI{0}{\second}$}; 
    \node[] at (0.4,0.42) {$t = \SI{1}{\second}$}; 
        \end{scope}
\end{tikzpicture}


==> figures/sim2.tex <==
\begin{tikzpicture}[scale=0.9]

\node[anchor=south west,inner sep=0 , rotate = 90] (image) at (0,0) {\includegraphics[width=0.45\columnwidth,trim=1.5cm 2cm 8.5cm 5.5cm, clip,]{figures/with_crash.pdf}};

\begin{scope}[x={(image.south east)},y={(image.north west)}]

    \node[] at (0.05,0.89) {$t = \SI{0}{\second}$}; 
    \node[] at (0.1,0.56) {$t = \SI{1}{\second}$}; 
    \node[] at (0.36,0.74) {$t = \SI{0}{\second}$}; 
    \node[] at (0.4,0.42) {$t = \SI{1}{\second}$}; 
       
        \end{scope}
\end{tikzpicture}


==> figures/whitened_oct.tex <==

\begin{tikzpicture}[>={Stealth}, scale=0.9]
  \node[anchor=south west, inner sep=0,] (img) at (0,0) {\includegraphics[width=0.7\columnwidth, trim=5.5cm 4cm 2.1cm 2cm, clip]{figures/whitenend_colloct.pdf}};

\begin{scope}[x={(img.south east)},y={(img.north west)}]

    \draw[->, thick] (0.245,0.29) -- (0.245,0.47) node[above] {$\hat y$};
    \draw[->, thick] (0.245,0.29) -- (0.45,0.29) node[below ] {$\hat x$};

    \node at (0.22, 0.27) {1};
    \node at (0.695, 0.11) {2};
    \node at (0.97, 0.47) {3};
    \node at (0.97, 0.67) {4};
    \node at (0.805, 0.85) {5};
    \node at (0.345, 1) {6};
    \node at (0.06, 0.64) {7};
    \node at (0.06, 0.44) {8};
    
\end{scope}
\end{tikzpicture}

